Comparison between the first Steklov eigenvalue and algebraic connectivity on trees

Trees can be regarded as discrete analogue of Hadamard manifolds, namely simply-connected Riemannian manifolds of non-positive sectional curvature. In this paper, we compare the first (non-trivial) Steklov eigenvalue and algebraic connectivity of trees with prescribed number of boundary vertices and matching number. It is particularly noteworthy that while the extremal trees coincide for both operators, their corresponding eigenvalues differ significantly.

==> crab.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]

    \node[draw, label=above:{$u_0$}] (u0) at (-1, 0) {};
    \node[draw, label=above:{$u_{1,1}$}] (u11) at (-2, 1) {};
    \node (um1) at (-2, 0) {$\vdots$};
    \node[draw, label=above:{$u_{b_1,1}$}] (ub1) at (-2, -0.8) {};

    % \node[draw, label=above:{$u_{1,2}$}] (u12) at (2, 1) {};
    % \node (um2) at (2, 0) {$\vdots$};
    % \node[draw, label=above:{$u_{b_2,2}$}] (ub2) at (2, -1) {};

    \node (u13) at (-3, 1) {$\cdots$};
    \node (um3) at (-3, 0) {$\vdots$};
    \node (ub3) at (-3, -0.8) {$\cdots$};

    \node[draw, fill=black, label=above:{$u_{1,r}$}] (u14) at (-4, 1) {};
    \node (um4) at (-4, 0) {$\vdots$};
    \node[draw, fill=black, label=above:{$u_{b_1,r}$}] (ub4) at (-4, -0.8) {};

    \draw (u0) -- (u11) -- (u13) -- (u14);
    \draw (u0) -- (ub1) -- (ub3) -- (ub4);

    \node[draw, label=above:{$v_0$}] (v0) at (0, 0) {};
    \node[draw, label=above:{$v_{1,1}$}] (v11) at (1, 1) {};
    \node (um1) at (1, 0) {$\vdots$};
    \node[draw, label=above:{$v_{b_2,1}$}] (vb1) at (1, -1.2) {};

    % \node[draw, label=above:{$u_{1,2}$}] (u12) at (2, 1) {};
    % \node (um2) at (2, 0) {$\vdots$};
    % \node[draw, label=above:{$u_{b_2,2}$}] (ub2) at (2, -1) {};

    \node (v13) at (2, 1) {$\cdots$};
    \node (vm3) at (2, 0) {$\vdots$};
    \node (vb3) at (2, -1.2) {$\cdots$};

    \node[draw, fill=black, label=above:{$v_{1,r}$}] (v14) at (3, 1) {};
    \node (um4) at (3, 0) {$\vdots$};
    \node[draw, fill=black, label=above:{$v_{b_2,r}$}] (vb4) at (3, -1.2) {};

    \draw (v0) -- (v11) -- (v13) -- (v14);
    \draw (v0) -- (vb1) -- (vb3) -- (vb4);


    \draw (u0) -- (v0);

\end{tikzpicture}
\end{document}

==> spider.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    
    \node[draw, label=above:{$u_{1,1}$}] (u11) at (-1, 1) {};
    \node[draw, label=below:{$u_{1,2}$}] (u12) at (-1, 0.8) {};
    \node (u1m) at (-1,0.2) {$\vdots$};
    \node[draw, label=below:{$u_{1,p}$}] (u1p) at (-1, -0.4) {};

    \node[draw, label=above:{$u_{1,1}$}] (u21) at (-2, 1) {};
    \node[draw, label=below:{$u_{1,2}$}] (u22) at (-2, 0.8) {};
    \node (u2m) at (-1,0.2) {$\vdots$};
    \node[draw, label=below:{$u_{1,p}$}] (u2p) at (-2, -0.4) {};

    \node[draw, fill=black, label=left:{$u_{\ell_1,1}$}] (u31) at (-3, 1) {};
    \node[draw, fill=black, label=left:{$u_{\ell_1,2}$}] (u32) at (-3, 0.8) {};
    \node (u3m) at (-3,0.2) {$\vdots$};
    \node[draw, fill=black, label=left:{$u_{\ell_1,p}$}] (u3p) at (-3, -0.4) {};
    
    \node[draw, label=above:{$o$}] (o1) at (0, 0) {};
    
    
    \node[draw, label=above:{$v_{1,1}$}] (v11) at (1, 1) {};
    \node[draw, label=below:{$v_{1,2}$}] (v12) at (1, 0.8) {};
    \node (v1m) at (1,0.2) {$\vdots$};
    \node[draw, label=below:{$v_{1,p}$}] (v1p) at (1, -1) {};

    \node[draw, label=above:{$v_{1,1}$}] (v21) at (2, 1) {};
    \node[draw, label=below:{$v_{1,2}$}] (v22) at (2, 0.8) {};
    \node (v2m) at (1,0.2) {$\vdots$};
    \node[draw, label=below:{$v_{1,p}$}] (v2p) at (2, -1) {};

    \node[draw, fill=black, label=right:{$v_{\ell_2,1}$}] (v31) at (3, 1) {};
    \node[draw, fill=black, label=right:{$v_{\ell_2,2}$}] (v32) at (3, 0.8) {};
    \node (v3m) at (3,0.2) {$\vdots$};
    \node[draw, fill=black, label=right:{$v_{\ell_2,p}$}] (v3p) at (3, -1) {};

    \draw (o1) -- (u11);
    \draw (o1) -- (u12);
    \draw (o1) -- (u1m);
    \draw (o1) -- (u1p);
    
    \node (um1) at (-1.5,1) {$\cdots$};
    \node (um2) at (-1.5,0.8) {$\cdots$};
    \node (ump) at (-1.5,-0.4) {$\cdots$};

    \draw (u21) -- (u31);
    \draw (u22) -- (u32);
    \draw (u2p) -- (u3p);
    
    \draw (o1) -- (v11);
    \draw (o1) -- (v12);
    \draw (o1) -- (v1m);
    \draw (o1) -- (v1p);
    
    \node (vm1) at (1.5,1) {$\cdots$};
    \node (vm2) at (1.5,0.8) {$\cdots$};
    \node (vmp) at (1.5,-1) {$\cdots$};

    \draw (v21) -- (v31);
    \draw (v22) -- (v32);
    \draw (v2p) -- (v3p);
    
\end{tikzpicture}
\end{document}
